Brief announcement: A special case of maximum flow over time with network changes

We consider the problem of finding the value of a maximum flow over time in a network with uniform edge lengths where the edge capacities change at specific time instants. To solve this problem, we show how to construct a condensed version of a Time Expanded Network (cTEN) whose standard max flow value is the same as the max flow over time on the original network. In particular, for a graph with $n$ nodes, $m$ edges, and $\mu$ {\em critical times} where some edge capacity changes, we obtain a cTEN with $O(n^2\mu)$ nodes and $O(\mu mn)$ edges. This implies that the problem can be solved in $O(\mu^2n^3m)$ time using the combinatorial max flow algorithm of Orlin [Orl13], or in $O(\mu^{(1+o(1))}(nm)^{1+o(1)}\log (UT))$ time using the algorithm of Chen et al. [CKL+22], where $U$ is the maximum capacity of any edge and $T$ is the time horizon. We focus on graphs that experience many time changes across the period of interest, as in such graphs the $\mu$ term dominates the runtime.

==> figures/basic_ten.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,431); %set diagram left start at 0, and has height of 431

%Shape: Circle [id:dp5230645565750218] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (390,287.5) .. controls (390,282.81) and (393.81,279) .. (398.5,279) .. controls (403.19,279) and (407,282.81) .. (407,287.5) .. controls (407,292.19) and (403.19,296) .. (398.5,296) .. controls (393.81,296) and (390,292.19) .. (390,287.5) -- cycle ;
%Shape: Circle [id:dp18829272810829845] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (440,287.5) .. controls (440,282.81) and (443.81,279) .. (448.5,279) .. controls (453.19,279) and (457,282.81) .. (457,287.5) .. controls (457,292.19) and (453.19,296) .. (448.5,296) .. controls (443.81,296) and (440,292.19) .. (440,287.5) -- cycle ;
%Shape: Circle [id:dp7707262563534896] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (538,287.5) .. controls (538,282.81) and (541.81,279) .. (546.5,279) .. controls (551.19,279) and (555,282.81) .. (555,287.5) .. controls (555,292.19) and (551.19,296) .. (546.5,296) .. controls (541.81,296) and (538,292.19) .. (538,287.5) -- cycle ;
%Shape: Circle [id:dp4866762803486091] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (588,287.5) .. controls (588,282.81) and (591.81,279) .. (596.5,279) .. controls (601.19,279) and (605,282.81) .. (605,287.5) .. controls (605,292.19) and (601.19,296) .. (596.5,296) .. controls (591.81,296) and (588,292.19) .. (588,287.5) -- cycle ;
%Shape: Circle [id:dp14900167285694166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,233.5) .. controls (390,228.81) and (393.81,225) .. (398.5,225) .. controls (403.19,225) and (407,228.81) .. (407,233.5) .. controls (407,238.19) and (403.19,242) .. (398.5,242) .. controls (393.81,242) and (390,238.19) .. (390,233.5) -- cycle ;
%Shape: Circle [id:dp6270166608559047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,233.5) .. controls (440,228.81) and (443.81,225) .. (448.5,225) .. controls (453.19,225) and (457,228.81) .. (457,233.5) .. controls (457,238.19) and (453.19,242) .. (448.5,242) .. controls (443.81,242) and (440,238.19) .. (440,233.5) -- cycle ;
%Shape: Circle [id:dp8937446337311132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538,233.5) .. controls (538,228.81) and (541.81,225) .. (546.5,225) .. controls (551.19,225) and (555,228.81) .. (555,233.5) .. controls (555,238.19) and (551.19,242) .. (546.5,242) .. controls (541.81,242) and (538,238.19) .. (538,233.5) -- cycle ;
%Shape: Circle [id:dp7125960523931723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,233.5) .. controls (588,228.81) and (591.81,225) .. (596.5,225) .. controls (601.19,225) and (605,228.81) .. (605,233.5) .. controls (605,238.19) and (601.19,242) .. (596.5,242) .. controls (591.81,242) and (588,238.19) .. (588,233.5) -- cycle ;
%Shape: Circle [id:dp07412734644260044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,198.5) .. controls (390,193.81) and (393.81,190) .. (398.5,190) .. controls (403.19,190) and (407,193.81) .. (407,198.5) .. controls (407,203.19) and (403.19,207) .. (398.5,207) .. controls (393.81,207) and (390,203.19) .. (390,198.5) -- cycle ;
%Shape: Circle [id:dp45828316443097017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,198.5) .. controls (440,193.81) and (443.81,190) .. (448.5,190) .. controls (453.19,190) and (457,193.81) .. (457,198.5) .. controls (457,203.19) and (453.19,207) .. (448.5,207) .. controls (443.81,207) and (440,203.19) .. (440,198.5) -- cycle ;
%Shape: Circle [id:dp7994997105638058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538,198.5) .. controls (538,193.81) and (541.81,190) .. (546.5,190) .. controls (551.19,190) and (555,193.81) .. (555,198.5) .. controls (555,203.19) and (551.19,207) .. (546.5,207) .. controls (541.81,207) and (538,203.19) .. (538,198.5) -- cycle ;
%Shape: Circle [id:dp22721535145795158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,198.5) .. controls (588,193.81) and (591.81,190) .. (596.5,190) .. controls (601.19,190) and (605,193.81) .. (605,198.5) .. controls (605,203.19) and (601.19,207) .. (596.5,207) .. controls (591.81,207) and (588,203.19) .. (588,198.5) -- cycle ;
%Shape: Circle [id:dp15431282717277894] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389,111.5) .. controls (389,106.81) and (392.81,103) .. (397.5,103) .. controls (402.19,103) and (406,106.81) .. (406,111.5) .. controls (406,116.19) and (402.19,120) .. (397.5,120) .. controls (392.81,120) and (389,116.19) .. (389,111.5) -- cycle ;
%Shape: Circle [id:dp43542223556886905] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439,111.5) .. controls (439,106.81) and (442.81,103) .. (447.5,103) .. controls (452.19,103) and (456,106.81) .. (456,111.5) .. controls (456,116.19) and (452.19,120) .. (447.5,120) .. controls (442.81,120) and (439,116.19) .. (439,111.5) -- cycle ;
%Shape: Circle [id:dp40210976359652384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537,111.5) .. controls (537,106.81) and (540.81,103) .. (545.5,103) .. controls (550.19,103) and (554,106.81) .. (554,111.5) .. controls (554,116.19) and (550.19,120) .. (545.5,120) .. controls (540.81,120) and (537,116.19) .. (537,111.5) -- cycle ;
%Shape: Circle [id:dp0964011033843537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587,111.5) .. controls (587,106.81) and (590.81,103) .. (595.5,103) .. controls (600.19,103) and (604,106.81) .. (604,111.5) .. controls (604,116.19) and (600.19,120) .. (595.5,120) .. controls (590.81,120) and (587,116.19) .. (587,111.5) -- cycle ;
%Straight Lines [id:da46306777412012856] 
\draw    (398.5,279) -- (398.5,244) ;
\draw [shift={(398.5,242)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09695595081586683] 
\draw    (398.5,225) -- (398.5,209) ;
\draw [shift={(398.5,207)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7071723767158913] 
\draw    (397.5,157) -- (397.5,122) ;
\draw [shift={(397.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20850295980017575] 
\draw    (448.5,279) -- (448.5,244) ;
\draw [shift={(448.5,242)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28209516795765777] 
\draw    (448.5,225) -- (448.5,209) ;
\draw [shift={(448.5,207)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5011775480125342] 
\draw    (447.5,157) -- (447.5,122) ;
\draw [shift={(447.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8584593626325323] 
\draw    (545.5,157) -- (545.5,122) ;
\draw [shift={(545.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9364258890116393] 
\draw    (595.5,157) -- (595.5,122) ;
\draw [shift={(595.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5845212497976038] 
\draw    (546.5,225) -- (546.5,209) ;
\draw [shift={(546.5,207)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8386516183006048] 
\draw    (596.5,225) -- (596.5,209) ;
\draw [shift={(596.5,207)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5387958041325489] 
\draw    (546.5,279) -- (546.5,244) ;
\draw [shift={(546.5,242)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7496447417502345] 
\draw    (596.5,279) -- (596.5,244) ;
\draw [shift={(596.5,242)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6287836539302014] 
\draw    (405.33,282.33) -- (443.01,239.83) ;
\draw [shift={(444.33,238.33)}, rotate = 131.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7511482086637282] 
\draw    (549.5,160.5) -- (587.98,118.48) ;
\draw [shift={(589.33,117)}, rotate = 132.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp06804364260408202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,165.5) .. controls (389,160.81) and (392.81,157) .. (397.5,157) .. controls (402.19,157) and (406,160.81) .. (406,165.5) .. controls (406,170.19) and (402.19,174) .. (397.5,174) .. controls (392.81,174) and (389,170.19) .. (389,165.5) -- cycle ;
%Shape: Circle [id:dp5161021152732514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439,165.5) .. controls (439,160.81) and (442.81,157) .. (447.5,157) .. controls (452.19,157) and (456,160.81) .. (456,165.5) .. controls (456,170.19) and (452.19,174) .. (447.5,174) .. controls (442.81,174) and (439,170.19) .. (439,165.5) -- cycle ;
%Shape: Circle [id:dp33874079760419784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537,165.5) .. controls (537,160.81) and (540.81,157) .. (545.5,157) .. controls (550.19,157) and (554,160.81) .. (554,165.5) .. controls (554,170.19) and (550.19,174) .. (545.5,174) .. controls (540.81,174) and (537,170.19) .. (537,165.5) -- cycle ;
%Shape: Circle [id:dp01859460324709339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587,165.5) .. controls (587,160.81) and (590.81,157) .. (595.5,157) .. controls (600.19,157) and (604,160.81) .. (604,165.5) .. controls (604,170.19) and (600.19,174) .. (595.5,174) .. controls (590.81,174) and (587,170.19) .. (587,165.5) -- cycle ;
%Straight Lines [id:da33714127737749133] 
\draw    (447.5,192) -- (447.5,176) ;
\draw [shift={(447.5,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9010477904944423] 
\draw    (397.5,192) -- (397.5,176) ;
\draw [shift={(397.5,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09572811815461413] 
\draw    (545.5,192) -- (545.5,176) ;
\draw [shift={(545.5,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da830688257958524] 
\draw    (595.5,192) -- (595.5,176) ;
\draw [shift={(595.5,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp40157612176614377] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (493,287.5) .. controls (493,282.81) and (496.81,279) .. (501.5,279) .. controls (506.19,279) and (510,282.81) .. (510,287.5) .. controls (510,292.19) and (506.19,296) .. (501.5,296) .. controls (496.81,296) and (493,292.19) .. (493,287.5) -- cycle ;
%Shape: Circle [id:dp7342729613069723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,233.5) .. controls (493,228.81) and (496.81,225) .. (501.5,225) .. controls (506.19,225) and (510,228.81) .. (510,233.5) .. controls (510,238.19) and (506.19,242) .. (501.5,242) .. controls (496.81,242) and (493,238.19) .. (493,233.5) -- cycle ;
%Shape: Circle [id:dp28352482134069734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,198.5) .. controls (493,193.81) and (496.81,190) .. (501.5,190) .. controls (506.19,190) and (510,193.81) .. (510,198.5) .. controls (510,203.19) and (506.19,207) .. (501.5,207) .. controls (496.81,207) and (493,203.19) .. (493,198.5) -- cycle ;
%Shape: Circle [id:dp09004830027944388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492,111.5) .. controls (492,106.81) and (495.81,103) .. (500.5,103) .. controls (505.19,103) and (509,106.81) .. (509,111.5) .. controls (509,116.19) and (505.19,120) .. (500.5,120) .. controls (495.81,120) and (492,116.19) .. (492,111.5) -- cycle ;
%Straight Lines [id:da2397495969060508] 
\draw    (501.5,279) -- (501.5,244) ;
\draw [shift={(501.5,242)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34412758911996955] 
\draw    (501.5,225) -- (501.5,209) ;
\draw [shift={(501.5,207)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp22461812057034214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492,165.5) .. controls (492,160.81) and (495.81,157) .. (500.5,157) .. controls (505.19,157) and (509,160.81) .. (509,165.5) .. controls (509,170.19) and (505.19,174) .. (500.5,174) .. controls (495.81,174) and (492,170.19) .. (492,165.5) -- cycle ;
%Straight Lines [id:da6027524451890784] 
\draw    (500.5,192) -- (500.5,176) ;
\draw [shift={(500.5,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23532338438076073] 
\draw    (500.5,157) -- (500.5,122) ;
\draw [shift={(500.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5890128839419304] 
\draw    (455.33,193) -- (491.6,172) ;
\draw [shift={(493.33,171)}, rotate = 149.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3760654678083992] 
\draw    (508.5,229) -- (540.75,204.22) ;
\draw [shift={(542.33,203)}, rotate = 142.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp47070368949792196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29,80.5) .. controls (29,75.81) and (32.81,72) .. (37.5,72) .. controls (42.19,72) and (46,75.81) .. (46,80.5) .. controls (46,85.19) and (42.19,89) .. (37.5,89) .. controls (32.81,89) and (29,85.19) .. (29,80.5) -- cycle ;
%Shape: Circle [id:dp8411877643316563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79,80.5) .. controls (79,75.81) and (82.81,72) .. (87.5,72) .. controls (92.19,72) and (96,75.81) .. (96,80.5) .. controls (96,85.19) and (92.19,89) .. (87.5,89) .. controls (82.81,89) and (79,85.19) .. (79,80.5) -- cycle ;
%Shape: Circle [id:dp41725644703748777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182,80.5) .. controls (182,75.81) and (185.81,72) .. (190.5,72) .. controls (195.19,72) and (199,75.81) .. (199,80.5) .. controls (199,85.19) and (195.19,89) .. (190.5,89) .. controls (185.81,89) and (182,85.19) .. (182,80.5) -- cycle ;
%Shape: Circle [id:dp37272726133612544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227,80.5) .. controls (227,75.81) and (230.81,72) .. (235.5,72) .. controls (240.19,72) and (244,75.81) .. (244,80.5) .. controls (244,85.19) and (240.19,89) .. (235.5,89) .. controls (230.81,89) and (227,85.19) .. (227,80.5) -- cycle ;
%Shape: Circle [id:dp8272368789176687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,80.5) .. controls (132,75.81) and (135.81,72) .. (140.5,72) .. controls (145.19,72) and (149,75.81) .. (149,80.5) .. controls (149,85.19) and (145.19,89) .. (140.5,89) .. controls (135.81,89) and (132,85.19) .. (132,80.5) -- cycle ;
%Straight Lines [id:da8153262567206583] 
\draw    (46,80.5) -- (77,80.5) ;
\draw [shift={(79,80.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9176654711207928] 
\draw    (99,80.5) -- (130,80.5) ;
\draw [shift={(132,80.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3764754953836642] 
\draw    (149,80.5) -- (180,80.5) ;
\draw [shift={(182,80.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40998588617411236] 
\draw    (190.5,80.5) -- (225,80.5) ;
\draw [shift={(227,80.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5656070528420312] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (44,312.5) .. controls (44,307.81) and (47.81,304) .. (52.5,304) .. controls (57.19,304) and (61,307.81) .. (61,312.5) .. controls (61,317.19) and (57.19,321) .. (52.5,321) .. controls (47.81,321) and (44,317.19) .. (44,312.5) -- cycle ;
%Shape: Circle [id:dp9888559650763256] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (94,312.5) .. controls (94,307.81) and (97.81,304) .. (102.5,304) .. controls (107.19,304) and (111,307.81) .. (111,312.5) .. controls (111,317.19) and (107.19,321) .. (102.5,321) .. controls (97.81,321) and (94,317.19) .. (94,312.5) -- cycle ;
%Shape: Circle [id:dp5753605359437912] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (192,312.5) .. controls (192,307.81) and (195.81,304) .. (200.5,304) .. controls (205.19,304) and (209,307.81) .. (209,312.5) .. controls (209,317.19) and (205.19,321) .. (200.5,321) .. controls (195.81,321) and (192,317.19) .. (192,312.5) -- cycle ;
%Shape: Circle [id:dp42492210988891754] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (242,312.5) .. controls (242,307.81) and (245.81,304) .. (250.5,304) .. controls (255.19,304) and (259,307.81) .. (259,312.5) .. controls (259,317.19) and (255.19,321) .. (250.5,321) .. controls (245.81,321) and (242,317.19) .. (242,312.5) -- cycle ;
%Shape: Circle [id:dp3115547524340858] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44,204.5) .. controls (44,199.81) and (47.81,196) .. (52.5,196) .. controls (57.19,196) and (61,199.81) .. (61,204.5) .. controls (61,209.19) and (57.19,213) .. (52.5,213) .. controls (47.81,213) and (44,209.19) .. (44,204.5) -- cycle ;
%Shape: Circle [id:dp7907217635821775] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94,204.5) .. controls (94,199.81) and (97.81,196) .. (102.5,196) .. controls (107.19,196) and (111,199.81) .. (111,204.5) .. controls (111,209.19) and (107.19,213) .. (102.5,213) .. controls (97.81,213) and (94,209.19) .. (94,204.5) -- cycle ;
%Shape: Circle [id:dp7151670692178569] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (192,204.5) .. controls (192,199.81) and (195.81,196) .. (200.5,196) .. controls (205.19,196) and (209,199.81) .. (209,204.5) .. controls (209,209.19) and (205.19,213) .. (200.5,213) .. controls (195.81,213) and (192,209.19) .. (192,204.5) -- cycle ;
%Shape: Circle [id:dp7077034452627138] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242,204.5) .. controls (242,199.81) and (245.81,196) .. (250.5,196) .. controls (255.19,196) and (259,199.81) .. (259,204.5) .. controls (259,209.19) and (255.19,213) .. (250.5,213) .. controls (245.81,213) and (242,209.19) .. (242,204.5) -- cycle ;
%Straight Lines [id:da4780531489969646] 
\draw    (52.5,304) -- (52.5,269) ;
\draw [shift={(52.5,267)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8780617935216419] 
\draw    (52.5,250) -- (52.5,215) ;
\draw [shift={(52.5,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7626961888333557] 
\draw    (102.5,304) -- (102.5,269) ;
\draw [shift={(102.5,267)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7077308402611933] 
\draw    (102.5,250) -- (102.5,215) ;
\draw [shift={(102.5,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da62677405313604] 
\draw    (200.5,250) -- (200.5,215) ;
\draw [shift={(200.5,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08925390406653833] 
\draw    (250.5,250) -- (250.5,215) ;
\draw [shift={(250.5,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8576385291006696] 
\draw    (200.5,304) -- (200.5,269) ;
\draw [shift={(200.5,267)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da831521999806998] 
\draw    (250.5,304) -- (250.5,269) ;
\draw [shift={(250.5,267)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10854733949480067] 
\draw    (59.33,307.33) -- (97.01,264.83) ;
\draw [shift={(98.33,263.33)}, rotate = 131.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35572643020696204] 
\draw    (204.5,253.5) -- (242.98,211.48) ;
\draw [shift={(244.33,210)}, rotate = 132.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp32024682366081936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44,258.5) .. controls (44,253.81) and (47.81,250) .. (52.5,250) .. controls (57.19,250) and (61,253.81) .. (61,258.5) .. controls (61,263.19) and (57.19,267) .. (52.5,267) .. controls (47.81,267) and (44,263.19) .. (44,258.5) -- cycle ;
%Shape: Circle [id:dp6171787488642142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,258.5) .. controls (94,253.81) and (97.81,250) .. (102.5,250) .. controls (107.19,250) and (111,253.81) .. (111,258.5) .. controls (111,263.19) and (107.19,267) .. (102.5,267) .. controls (97.81,267) and (94,263.19) .. (94,258.5) -- cycle ;
%Shape: Circle [id:dp6789410569684684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,258.5) .. controls (192,253.81) and (195.81,250) .. (200.5,250) .. controls (205.19,250) and (209,253.81) .. (209,258.5) .. controls (209,263.19) and (205.19,267) .. (200.5,267) .. controls (195.81,267) and (192,263.19) .. (192,258.5) -- cycle ;
%Shape: Circle [id:dp10645868416851223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242,258.5) .. controls (242,253.81) and (245.81,250) .. (250.5,250) .. controls (255.19,250) and (259,253.81) .. (259,258.5) .. controls (259,263.19) and (255.19,267) .. (250.5,267) .. controls (245.81,267) and (242,263.19) .. (242,258.5) -- cycle ;
%Shape: Circle [id:dp9005457535486516] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (147,312.5) .. controls (147,307.81) and (150.81,304) .. (155.5,304) .. controls (160.19,304) and (164,307.81) .. (164,312.5) .. controls (164,317.19) and (160.19,321) .. (155.5,321) .. controls (150.81,321) and (147,317.19) .. (147,312.5) -- cycle ;
%Shape: Circle [id:dp49466699520561375] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,204.5) .. controls (147,199.81) and (150.81,196) .. (155.5,196) .. controls (160.19,196) and (164,199.81) .. (164,204.5) .. controls (164,209.19) and (160.19,213) .. (155.5,213) .. controls (150.81,213) and (147,209.19) .. (147,204.5) -- cycle ;
%Straight Lines [id:da24017639706320093] 
\draw    (155.5,304) -- (155.5,269) ;
\draw [shift={(155.5,267)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7771778726806575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,258.5) .. controls (147,253.81) and (150.81,250) .. (155.5,250) .. controls (160.19,250) and (164,253.81) .. (164,258.5) .. controls (164,263.19) and (160.19,267) .. (155.5,267) .. controls (150.81,267) and (147,263.19) .. (147,258.5) -- cycle ;
%Straight Lines [id:da6858787928298333] 
\draw    (155.5,250) -- (155.5,215) ;
\draw [shift={(155.5,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12041860432343165] 
\draw    (111,258.5) -- (145,258.5) ;
\draw [shift={(147,258.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8243543367402291] 
\draw    (164,258.5) -- (190,258.5) ;
\draw [shift={(192,258.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Polygon [id:ds7087454588148763] 
\draw  [color={rgb, 255:red, 203; green, 186; blue, 18 }  ,draw opacity=1 ][line width=3.75]  (524.33,163.67) -- (478.33,195.67) -- (474.33,306.67) -- (386.33,305.67) -- (377.33,92.67) -- (524.33,90.67) -- cycle ;

% Text Node
\draw (357,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (356,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (356,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (356,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (356,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (393,306) node [anchor=north west][inner sep=0.75pt]   [align=left] {s};
% Text Node
\draw (443,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (497,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (542,306) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (592,307) node [anchor=north west][inner sep=0.75pt]   [align=left] {d};
% Text Node
\draw (79,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Network N}};
% Text Node
\draw (426,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large TEN(N,0,4)}};
% Text Node
\draw (55,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large cTEN(N,\{0,1,4\},0,4)}};
% Text Node
\draw (33,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {s};
% Text Node
\draw (83,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (137,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (182,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (232,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {d};
% Text Node
\draw (49,92.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{0\}};
% Text Node
\draw (100,93.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{2\}};
% Text Node
\draw (153,94.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{1\}};
% Text Node
\draw (202,95.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{3\}};
% Text Node
\draw (11,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (5,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {[1,3]};
% Text Node
\draw (11,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (47,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {s};
% Text Node
\draw (97,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (151,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (196,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (246,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {d};


\end{tikzpicture}

